Minimal reconstructions of a coloring

A coloring on a finite or countable set $X$ is a function $\varphi: [X]^{2} \to \{0,1\}$, where $[X]^{2}$ is the collection of unordered pairs of $X$. The collection of homogeneous sets for $\varphi$, denoted by $Hom(\varphi)$, consist of all $H \subseteq X$ such that $\varphi$ is constant on $[H]^2$; clearly, $Hom(\varphi) = Hom(1-\varphi)$. A coloring $\varphi$ is \textit{reconstructible} up to complementation from its homogeneous sets if, for any coloring $\psi$ on $X$ such that $Hom(\varphi) = Hom(\psi)$, either $\psi = \varphi$ or $\psi = 1-\varphi$. By $\mathcal{R}$ we denote the collection of all colorings reconstructible from their homogeneous sets. Let $\varphi$ and $\psi$ be colorings on $X$, and set \[ D(\varphi, \psi) = \{ \{x,y\} \in [X]^2: \; \psi\{x,y\} \neq \varphi\{x,y\}\}. \] If $\varphi\not\in \mathcal{R}$, let \[ r(\varphi) = \min\{|D(\varphi, \psi)|: \; Hom(\varphi) = Hom(\psi), \, \psi \neq \varphi, \, \psi \neq 1-\varphi\}. \] A coloring $\psi$ such that $Hom(\varphi)=Hom(\psi)$, $\varphi\neq \psi$ and $1-\varphi\neq \psi$ is called a {\em non trivial reconstruction} of $\varphi$. If, in addition, $r(\varphi) =|D(\varphi, \psi)|$, we call $\psi$ a {\em minimal reconstruction} of $\varphi$. The purpose of this article is to study the minimal reconstructions of a coloring. We show that, for large enough $X$, $r(\varphi)$ can only takes the values $1$ or $4$.

==> Figuras/BooleanSumHomBothColors.tex <==
\begin{tikzpicture}[scale=1.5]

%%%
%%% Caminos
%%%
\node[below] (0) at (0,0) {\footnotesize$0$};
\node[above] (1) at (0,1) {\footnotesize$1$};
\node[below] (2) at (1,0) {\footnotesize$2$};
\node[above] (3) at (1,1) {\footnotesize$3$};
\node[below] (4) at (2,0) {\footnotesize $4$};
\node[above] (5) at (2,1) {\footnotesize $5$};

\node[below] (suma) at (1,-0.5) {\small $\varphi+\psi$};

\node[below] (a) at (3.5,1) {\footnotesize$0$};
\node[above] (b) at (3.5,2) {\footnotesize$1$};
\node[below] (c) at (4.5,1) {\footnotesize$2$};
\node[above] (d) at (4.5,2) {\footnotesize$3$};
\node[below] (e) at (5.5,1) {\footnotesize $4$};
\node[above] (f) at (5.5,2) {\footnotesize $5$};

\node[below] (i) at (3.5,-1) {\footnotesize$0$};
\node[above] (ii) at (3.5,0) {\footnotesize$1$};
\node[below] (iii) at (4.5,-1) {\footnotesize$2$};
\node[above] (iv) at (4.5,0) {\footnotesize$3$};
\node[below] (v) at (5.5,-1) {\footnotesize $4$};
\node[above] (vi) at (5.5,0) {\footnotesize $5$};
\node[right] at (6,1.5) {\small $\varphi$};
\node[right] at (6,-0.5) {\small $\psi$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
%%%
%%% Caminos
%%%
\node (0) at (0,0) {};
\node (1) at (0,1) {};
\node (2) at (1,0) {};
\node (3) at (1,1) {};
\node (4) at (2,0) {};
\node (5) at (2,1) {};

\node (a) at (3.5,1) {};
\node (b) at (3.5,2) {};
\node (c) at (4.5,1) {};
\node (d) at (4.5,2) {};
\node (e) at (5.5,1) {};
\node (f) at (5.5,2) {};

\node (i) at (3.5,-1) {};
\node (ii) at (3.5,0) {};
\node (iii) at (4.5,-1) {};
\node (iv) at (4.5,0) {};
\node (v) at (5.5,-1) {};
\node (vi) at (5.5,0) {};

\draw[thick] (0) to (1) to (2) to (3) to (4) to (5);

\draw[thick] (a) to (b);
\draw[thick, gray!50] (b) to (c);
\draw[thick] (c) to (d);
\draw[thick, gray!50] (d) to (e);
\draw[thick] (e) to (f);

\draw[thick, gray!50] (i) to (ii);
\draw[thick] (ii) to (iii);
\draw[thick, gray!50] (iii) to (iv);
\draw[thick] (iv) to (v);
\draw[thick, gray!50] (v) to (vi);

\draw[thick] (a) -- (c) -- (e) to[out=-150, in=-30] (a);
\draw[thick] (b) -- (d) -- (f) to[out=150,in=30] (b) ;



\draw[thick] (i) -- (iii) -- (v) to[out=-150, in=-30] (i) ;
\draw[thick] (ii) -- (iv) -- (vi) to[out=150,in=30] (ii);

\draw[thick, gray!50] (b) to (e) -- (d) -- (a) -- (f) -- (c) ;

\draw[thick, gray!50] (v) -- (ii);
\draw[thick, gray!50] (i) -- (vi);
\draw[thick, gray!50] (i) -- (iv);
\draw[thick,gray!50]  (iii)--(vi);

\egroup

\end{tikzpicture}
bes

==> Figuras/Claw.tex <==
\begin{tikzpicture}[scale=1.5]
\node[above] (w) at (0,0) {\footnotesize$w$};
\node[below] (z) at (1,-1) {\footnotesize$z$};

\node[below] (y) at (0,-1) {\footnotesize$y$};
\node[below] (x) at (-1, -1) {\footnotesize$x$};


\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node (w) at (0,0) {};
\node (z) at (1,-1) {};

\node (y) at (0,-1) {};
\node (x) at (-1, -1) {};

\draw[thick] (x) -- (w) -- (y);
\draw[thick] (w) -- (z);
\draw[gray!50,thick] (x) -- (y) -- (z) to[out=-135, in=-45] (x);
\egroup

\end{tikzpicture}


==> Figuras/ColoringsWithConnectedBooleanSums.tex <==
\begin{tikzpicture}[scale=1.5]

%%%
%%% Caminos
%%%
\node[below] (0) at (0,0) {\footnotesize$0$};
\node[above] (1) at (0,1) {\footnotesize$1$};
\node[below] (2) at (1,0) {\footnotesize$2$};
\node[above] (3) at (1,1) {\footnotesize$3$};
\node[below] (4) at (2,0) {\footnotesize $4$};
\node[above] (5) at (2,1) {\footnotesize $5$};

\node[below] (suma) at (1,-0.5) {\small $\varphi+\psi$};

\node[below] (a) at (3.5,1) {\footnotesize$0$};
\node[above] (b) at (3.5,2) {\footnotesize$1$};
\node[below] (c) at (4.5,1) {\footnotesize$2$};
\node[above] (d) at (4.5,2) {\footnotesize$3$};
\node[below] (e) at (5.5,1) {\footnotesize $4$};
\node[above] (f) at (5.5,2) {\footnotesize $5$};

\node[below] (i) at (3.5,-1) {\footnotesize$0$};
\node[above] (ii) at (3.5,0) {\footnotesize$1$};
\node[below] (iii) at (4.5,-1) {\footnotesize$2$};
\node[above] (iv) at (4.5,0) {\footnotesize$3$};
\node[below] (v) at (5.5,-1) {\footnotesize $4$};
\node[above] (vi) at (5.5,0) {\footnotesize $5$};
\node[right] at (6,1.5) {\small $\varphi$};
\node[right] at (6,-0.5) {\small $\psi$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
%%%
%%% Caminos
%%%
\node (0) at (0,0) {};
\node (1) at (0,1) {};
\node (2) at (1,0) {};
\node (3) at (1,1) {};
\node (4) at (2,0) {};
\node (5) at (2,1) {};

\node (a) at (3.5,1) {};
\node (b) at (3.5,2) {};
\node (c) at (4.5,1) {};
\node (d) at (4.5,2) {};
\node (e) at (5.5,1) {};
\node (f) at (5.5,2) {};

\node (i) at (3.5,-1) {};
\node (ii) at (3.5,0) {};
\node (iii) at (4.5,-1) {};
\node (iv) at (4.5,0) {};
\node (v) at (5.5,-1) {};
\node (vi) at (5.5,0) {};

\draw[thick] (0) to (1) to (2) to (3) to (4) to (5);

\draw[thick] (a) to (b);
\draw[thick, gray!50] (b) to (c);
\draw[thick] (c) to (d);
\draw[thick, gray!50] (d) to (e);
\draw[thick] (e) to (f);

\draw[thick, gray!50] (i) to (ii);
\draw[thick] (ii) to (iii);
\draw[thick, gray!50] (iii) to (iv);
\draw[thick] (iv) to (v);
\draw[thick, gray!50] (v) to (vi);

\draw[thick] (a) -- (c) -- (e) to[out=-150, in=-30] (a);
\draw[thick] (b) -- (d) -- (f) to[out=150,in=30] (b) ;



\draw[thick] (i) -- (iii) -- (v) to[out=-150, in=-30] (i) ;
\draw[thick] (ii) -- (iv) -- (vi) to[out=150,in=30] (ii);

\draw[thick, gray!50] (b) to (e) -- (d) -- (a) -- (f) -- (c) ;

\draw[thick, gray!50] (v) -- (ii);
\draw[thick, gray!50] (i) -- (vi);
\draw[thick, gray!50] (i) -- (iv);
\draw[thick,gray!50]  (iii)--(vi);

\egroup

\end{tikzpicture}


==> Figuras/ColoringsWithConnectedBooleanSums2.tex <==
\begin{tikzpicture}[scale=1.5]


%%%
%%% Ciclos
%%%

\node[below] (0) at (0,-5) {\footnotesize$0$};
\node[above] (1) at (0,-4) {\footnotesize$1$};
\node[below] (2) at (1,-5) {\footnotesize$2$};
\node[above] (3) at (1,-4) {\footnotesize$3$};
\node[below] (4) at (2,-5) {\footnotesize $4$};
\node[above] (5) at (2,-4) {\footnotesize $5$};

\node[below] (suma) at (1,-5.5) {\small $\varphi+\psi$};

\node[below] (a) at (3.5,-4) {\footnotesize$0$};
\node[above] (b) at (3.5,-3) {\footnotesize$1$};
\node[below] (c) at (4.5,-4) {\footnotesize$2$};
\node[above] (d) at (4.5,-3) {\footnotesize$3$};
\node[below] (e) at (5.5,-4) {\footnotesize $4$};
\node[above] (f) at (5.5,-3) {\footnotesize $5$};

\node[below] (i) at (3.5,-6) {\footnotesize$0$};
\node[above] (ii) at (3.5,-5) {\footnotesize$1$};
\node[below] (iii) at (4.5,-6) {\footnotesize$2$};
\node[above] (iv) at (4.5,-5) {\footnotesize$3$};
\node[below] (v) at (5.5,-6) {\footnotesize $4$};
\node[above] (vi) at (5.5,-5) {\footnotesize $5$};
\node[right] at (6,-3.5) {\small $\varphi$};
\node[right] at (6,-5.5) {\small $\psi$};


\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]


%%%
%%% Ciclos
%%%

\node (0) at (0,-5) {};
\node (1) at (0,-4) {};
\node (2) at (1,-5) {};
\node (3) at (1,-4) {};
\node (4) at (2,-5) {};
\node (5) at (2,-4) {};

\node (a) at (3.5,-4) {};
\node (b) at (3.5,-3) {};
\node (c) at (4.5,-4) {};
\node (d) at (4.5,-3) {};
\node (e) at (5.5,-4) {};
\node (f) at (5.5,-3) {};

\node (i) at (3.5,-6) {};
\node (ii) at (3.5,-5) {};
\node (iii) at (4.5,-6) {};
\node (iv) at (4.5,-5) {};
\node (v) at (5.5,-6) {};
\node (vi) at (5.5,-5) {};

\draw[thick] (0) to (1) to (2) to (3) to (4) to (5) -- (0);

\draw[thick] (a) to (b);
\draw[thick, gray!50] (b) to (c);
\draw[thick] (c) to (d);
\draw[thick, gray!50] (d) to (e);
\draw[thick] (e) to (f);

\draw[thick, gray!50] (i) to (ii);
\draw[thick] (ii) to (iii);
\draw[thick, gray!50] (iii) to (iv);
\draw[thick] (iv) to (v);
\draw[thick, gray!50] (v) to (vi);

\draw[thick] (a) -- (c) -- (e) to[out=-150, in=-30] (a);
\draw[thick] (b) -- (d) -- (f) to[out=150,in=30] (b) ;



\draw[thick] (i) -- (iii) -- (v) to[out=-150, in=-30] (i);
\draw[thick] (ii) -- (iv) -- (vi) to[out=150,in=30] (ii);
\draw[thick] (vi) -- (i);
\draw[thick, gray!50] (b) to (e) -- (d) -- (a) -- (f) -- (c) ;

\draw[thick, gray!50] (v) -- (ii);
%\draw[thick, gray!50] (i) -- (vi);
\draw[thick, gray!50] (i) -- (iv);
\draw[thick,gray!50]  (iii)--(vi);
\
\egroup

\end{tikzpicture}


==> Figuras/CriticalCycleColoring.tex <==
\begin{tikzpicture}[scale=1.5]
\node[left] (0) at (0,0) {\footnotesize$0$};
\node[right] (1) at (1,0) {\footnotesize$1$};
\node[right] (2) at (1,1) {\footnotesize$2$};
\node[left] (3) at (0,1) {\footnotesize$3$};
\node[right] (4) at (0.5,2) {\footnotesize $4$};
\node[above left] (5) at (0.5,3) {\footnotesize $5$};
\node[above] (m) at (0.5,3) {\small $\vdots$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]

\node (0) at (0,0) {};
\node (1) at (1,0) {};
\node (2) at (1,1) {};
\node (3) at (0,1) {};
\node (4) at (0.5,2) {};
\node (5) at (0.5,3) {};

\draw[thick] (0) to (3) to (1) to (2);
\draw[thick,gray!65] (3) to (2) to (0) to (1);

\draw[thick] (0) -- (4) -- (5) to[out=-70,in=90] (2) -- (4) -- (5) to (0);

\draw[gray!65,thick]  (1) -- (4) -- (3) to[out=90, in=240] (5) -- (1) ;

\egroup


\node[left] (0) at (3,0) {\footnotesize$0$};
\node[right] (1) at (4,0) {\footnotesize$1$};
\node[right] (2) at (4,1) {\footnotesize$2$};
\node[left] (3) at (3,1) {\footnotesize$3$};
\node[right] (4) at (3.5,2) {\footnotesize $4$};
\node[above left] (5) at (3.5,3) {\footnotesize $5$};
\node[above] (m) at (3.5,3) {\small $\vdots$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]

\node (0) at (3,0) {};
\node (1) at (4,0) {};
\node (2) at (4,1) {};
\node (3) at (3,1) {};
\node (4) at (3.5,2) {};
\node (5) at (3.5,3) {};

\draw[thick] (0) to (1) to (3) to (2);
\draw[thick] (0) -- (4) -- (5) to[out=-70,in=90] (2) -- (4) -- (5) to (0);

\draw[gray!65,thick] (1) -- (2) -- (0) to (3);
\draw[gray!65,thick]  (1) -- (4) -- (3) to[out=90, in=240] (5) -- (1) ;
\egroup
\end{tikzpicture}


==> Figuras/CriticalPair.tex <==
\begin{tikzpicture}[scale=1.5]
\node[above] (y) at (0,1) {\footnotesize$y$};
\node[above] (z) at (1,1) {\footnotesize$z$};


\node[below] (a) at (-1,0) {\footnotesize$a$};
\node[below] (b) at (0, 0) {\footnotesize$b$};
\node[below] (c) at (1,0) {\footnotesize $c$};
\node[below] (d) at (2,0) {\footnotesize $d$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node[above] (y) at (0,1) {};
\node[above] (z) at (1,1) {};


\node[below] (a) at (-1,0) {};
\node[below] (b) at (0, 0) {};
\node[below] (c) at (1,0) {};
\node[below] (d) at (2,0) {};

\draw[thick] (c) -- (y) -- (a);
\draw[gray!50,thick] (d) -- (y) -- (b);
\draw[thick] (d) -- (z) -- (b);
\draw[gray!50,thick] (c) -- (z) -- (a);
\egroup

\end{tikzpicture}


==> Figuras/PartitionInducedColoring.tex <==
\begin{tikzpicture}[scale=1.5]
\node[left] (0) at (0,0) {\footnotesize$0$};
\node[right] (1) at (1,0) {\footnotesize$1$};
\node[left] (2) at (0,1) {\footnotesize$2$};
\node[right] (3) at (1,1) {\footnotesize$3$};
\node[left] (4) at (0,2) {\footnotesize $4$};
\node[right] (5) at (1,2) {\footnotesize $5$};
\node[above] (l) at (0,2) {\small $\vdots$};
\node[above] (r) at (1,2) {\small $\vdots$};
\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]

\node[left] (0) at (0,0) {};
\node[right] (1) at (1,0) {};
\node[left] (2) at (0,1) {};
\node[right] (3) at (1,1) {};
\node[right] (4) at (0,2) {};
\node[right] (5) at (1,2) {};

\draw[thick] (0) to (2) to (4) to[out=225, in=135] (0);

\draw[thick] (1) to (3) to (5) to[out=-45, in=45] (1);

\draw[gray!50,thick] (0)-- (1) -- (2) -- (3) -- (4) -- (5) -- (0) -- (3);

\draw[gray!50,thick] (1) -- (4);
\draw[gray!50,thick] (2) -- (5);
\egroup


\node[left] (0) at (3,0) {\footnotesize$0$};
\node[right] (1) at (4,0) {\footnotesize$1$};
\node[left] (2) at (3,1) {\footnotesize$2$};
\node[right] (3) at (4,1) {\footnotesize$3$};
\node[left] (4) at (3,2) {\footnotesize $4$};
\node[right] (5) at (4,2) {\footnotesize $5$};
\node[above] (l) at (3,2) {\small $\vdots$};
\node[above] (r) at (4,2) {\small $\vdots$};
\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]

\node[left] (0) at (3,0) {};
\node[right] (1) at (4,0) {};
\node[left] (2) at (3,1) {};
\node[right] (3) at (4,1) {};
\node[right] (4) at (3,2) {};
\node[right] (5) at (4,2) {};

\draw[thick] (0) to (2) to (4) to[out=225, in=135] (0);

\draw[thick] (0) to (1) to (3) to (5) to[out=-45, in=45] (1);

\draw[gray!50,thick] (2) -- (3) -- (4) -- (5) -- (0) -- (3);

\draw[gray!50,thick] (5) -- (2) -- (1) -- (4);

\egroup
\end{tikzpicture}


==> Figuras/TwoColoredHomBoolSum.tex <==
\begin{tikzpicture}[scale=1.5]

\node (varphi) at (0.5, -0.5) {\small$\varphi$};
\node[above] (a) at (0.5,2) {\footnotesize$a$};
\node[above left] (e) at (0,1) {\footnotesize$e$};
\node[below left] (d) at (0,0) {\footnotesize$d$};
\node[below right] (c) at (1,0) {\footnotesize$c$};
\node[above right] (b) at (1,1) {\footnotesize$b$};

\node (psi) at (2.5, -0.5) {\small$\psi$};
\node[above] (a1) at (2.5,2) {\footnotesize$a$};
\node[above left] (e1) at (2,1) {\footnotesize$e$};
\node[below left] (d1) at (2,0) {\footnotesize$d$};
\node[below right] (c1) at (3,0) {\footnotesize$c$};
\node[above right] (b1) at (3,1) {\footnotesize$b$};

\node (phi+psi) at (5, -0.5) {\small$\varphi+\psi$};
\node[above] (a1) at (5,2) {\footnotesize$a$};
\node[above left] (e1) at (4.5,1) {\footnotesize$e$};
\node[below left] (d1) at (4.5,0) {\footnotesize$d$};
\node[below right] (c1) at (5.5,0) {\footnotesize$c$};
\node[above right] (b1) at (5.5,1) {\footnotesize$b$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node (a)  at (0.5,2) {};
\node (d) at (0,0) {};
\node (c) at (1,0) {};
\node (b) at (1,1) {};
\node (e) at (0,1) {};

\node (a1)  at (2.5,2) {};
\node (d1) at (2,0) {};
\node (c1) at (3,0) {};
\node (b1) at (3,1) {};
\node (e1) at (2,1) {};


\node (a2)  at (5,2) {};
\node (d2) at (4.5,0) {};
\node (c2) at (5.5,0) {};
\node (b2) at (5.5,1) {};
\node (e2) at (4.5,1) {};

%%%%
\draw[thick] (a) -- (b) -- (c) -- (a);
\draw[gray!65, thick] (a) -- (e) -- (d) -- (a);
\draw[thick] (c) -- (d);
\draw[thick] (b) -- (e);
\draw[thick,gray!65] (d) --(b);
\draw[thick,gray!65] (c) --(e);

\draw[thick] (a1) -- (b1) -- (c1) -- (a1);
\draw[thick] (a1) -- (e1) -- (d1) -- (a1);
\draw[thick,gray!65] (c1) -- (d1);
\draw[thick, gray!65] (b1) -- (e1);
\draw[thick,gray!65] (d1) --(b1);
\draw[thick,gray!65] (c1) --(e1);


\draw[thick, gray!65] (a2) -- (b2) -- (c2) -- (a2);
\draw[thick] (a2) -- (e2) -- (d2) -- (a2);
\draw[thick] (c2) -- (d2);
\draw[thick] (b2) -- (e2);
\draw[thick,gray!65] (d2) --(b2);
\draw[thick,gray!65] (c2) --(e2);


\egroup

\end{tikzpicture}


==> Figuras/coloracionRnoSr.tex <==
\begin{tikzpicture}[scale=1.5]
\node[left] (0) at (0,0) {\footnotesize$0$};
\node[right] (1) at (1,0) {\footnotesize$1$};
\node[right] (2) at (1,1) {\footnotesize$2$};
\node[right] (3) at (1,2) {\footnotesize$3$};
\node[right] (4) at (1,3) {\footnotesize $4$};
\node[right] (5) at (1,4) {\footnotesize $5$};
\node[above] (l) at (1,4) {\small $\vdots$};
\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]

\node (0) at (0,0) {};
\node (1) at (1,0) {};
\node (2) at (1,1) {};
\node (3) at (1,2) {};
\node (4) at (1,3) {};
\node (5) at (1,4) {};


\draw[gray!50,thick] (2) -- (0) -- (1);
\draw[thick] (1) -- (2);
\draw[thick] (2) -- (3) -- (0) --(5) -- (4);
\draw[thick, gray!50] (0) -- (4) -- (3);
\draw[thick] (1) to[out=60, in=-60] (3);

\draw[thick] (1) to[out=45, in=-45] (4);

\draw[thick] (1) to[out=30, in=-30] (5);

\draw[thick] (2) to[out=60, in=-60] (4);

\draw[thick] (2) to[out=45, in=-45] (5);

\draw[thick, gray!65] (3) to[out=60, in=-60] (5);

\egroup

\end{tikzpicture}


==> Figuras/disconnectedBooleanSumColoring.tex <==
\begin{tikzpicture}[scale=1.5]

\node[above] (d) at (0,1) {\footnotesize$d$};
\node[below] (a) at (0,0) {\footnotesize$a$};
\node[below] (b) at (1,0) {\footnotesize$b$};
\node[above] (c) at (1,1) {\footnotesize$c$};

\node[above] (d1) at (2,1) {\footnotesize$d_1$};
\node[below] (a1) at (2,0) {\footnotesize$a_1$};
\node[below] (b1) at (3,0) {\footnotesize$b_1$};
\node[above] (c1) at (3,1) {\footnotesize$c_1$};


\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node (a) at (0,0) {};
\node (b) at (1,0) {};
\node (c) at (1,1) {};
\node (d) at (0,1) {};

\node (a1) at (2,0) {};
\node (b1) at (3,0) {};
\node (c1) at (3,1) {};
\node (d1) at (2,1) {};

%%%%
\draw[thick] (a) -- (b) -- (d) -- (c);
\draw[gray!50, thick] (d) -- (a) -- (c) -- (b);

%%%%%
\draw[thick, gray!50] (a1)-- (d1) -- (b1) -- (c1);
\draw[thick] (b1) -- (a1) -- (c1) -- (d1);

%%%
\draw[thick] (c) -- (d1) -- (a) to[out=-30,in=210] (b1) -- (c);
\draw[thick] (b) -- (a1) -- (d) to[out=30,in=150] (c1) -- (b);

%%%
\draw[thick, gray!50] (a) -- (c1) to[out=165,in=15] (c) -- (a1) to[out=195,in=-15] (a);
\draw[thick, gray!50] (b) -- (d1) to[out=165,in=15] (d) -- (b1) to[out=195,in=-15] (b);


\egroup

\end{tikzpicture}


==> Figuras/lemma_pouzet.tex <==
\begin{tikzpicture}[scale=1.0]
\node[above] (x) at (0,1) {\footnotesize$x$};
\node[below] (y) at (-1,0) {\footnotesize$y$};
\node[below] (z) at (1,0) {\footnotesize$z$};
\node[below] (phi) at (0,-0.5) {\footnotesize$\varphi+\psi$};

\node[above] (x1) at (4,1) {\footnotesize$x$};
\node[below] (y1) at (3,0) {\footnotesize$y$};
\node[below] (z1) at (5,0) {\footnotesize$z$};
\node[below] (phi1) at (4,-0.5) {\footnotesize$\varphi$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node[above] (x) at (0,1) {};
\node[below] (y) at (-1,0) {};
\node[below] (z) at (1,0) {};
%\node[below] (phi) at (0,-0.5) {};

\node[above] (x1) at (4,1) {};
\node[below] (y1) at (3,0) {};
\node[below] (z1) at (5,0) {};
%\node[below] (phi1) at (4,-0.5) {};

\draw[thick] (y) -- (x) -- (z);
\draw[gray!50, thick] (y) -- (z);
\draw[thick] (x1) -- (y1);
\draw[gray!50,thick] (x1) -- (z1);
\egroup

\end{tikzpicture}


==> Figuras/r4.tex <==
\begin{tikzpicture}[scale=1.5]

\node (varphi) at (0.5, 1.5) {\small$\varphi$};
\node[above left] (d) at (0,1) {\footnotesize$d$};
\node[below] (a) at (0,0) {\footnotesize$a$};
\node[below] (b) at (1,0) {\footnotesize$b$};
\node[above right] (c) at (1,1) {\footnotesize$c$};

\node[below] (x1) at (-1,-1) {\footnotesize$x_1$};
\node[below] (x2) at (2,-1) {\footnotesize$x_2$};

\node (psi) at (4.5, 1.5) {\small$\psi$};
\node[above left] (d1) at (4,1) {\footnotesize$d$};
\node[below] (a1) at (4,0) {\footnotesize$a$};
\node[below] (b1) at (5,0) {\footnotesize$b$};
\node[above right] (c1) at (5,1) {\footnotesize$c$};

\node[below] (y1) at (3,-1) {\footnotesize$x_1$};
\node[below] (y2) at (6,-1) {\footnotesize$x_2$};

\bgroup
\tikzstyle{every node}=[circle, draw, fill=black,inner sep=0pt, minimum width=2.5pt]
\node (a) at (0,0) {};
\node (b) at (1,0) {};
\node (c) at (1,1) {};
\node (d) at (0,1) {};

\node (x1) at (-1,-1) {};
\node (x2) at (2,-1) {};

\node (a1) at (4,0) {};
\node (b1) at (5,0) {};
\node (c1) at (5,1) {};
\node (d1) at (4,1) {};

\node (y1) at (3,-1) {};
\node (y2) at (6,-1) {};

%%%%
\draw[thick] (a) -- (b) -- (d) -- (c);
\draw[gray!50, thick] (d) -- (a) -- (c) -- (b);

%%%%
\draw[thick] (c) to[out=210,in=60] (x1) -- (a);
\draw[thick, gray!50] (d) -- (x1) -- (b);
\draw[thick] (d) to[out=-30, in=120] (x2) -- (b);
\draw[thick, gray!50] (c) -- (x2) -- (a);

%%%%%
\draw[thick] (a1)-- (d1) -- (b1) -- (c1);
\draw[gray!50, thick] (b1) -- (a1) -- (c1) -- (d1);
%%%%
\draw[thick] (c1) to[out=210,in=60] (y1) -- (a1);
\draw[thick, gray!50] (d1) -- (y1) -- (b1);
\draw[thick] (d1) to[out=-30,in=120] (y2) -- (b1);
\draw[thick, gray!50] (c1) -- (y2) -- (a1);
\egroup

\end{tikzpicture}

